A Systematic Study of the Consistency of Two-Factor Authentication User Journeys on Top-Ranked Websites (Extended Version)

Heuristics for user experience state that users will transfer their expectations from one product to another. A lack of consistency between products can increase users' cognitive friction, leading to frustration and rejection. This paper presents the first systematic study of the external, functional consistency of two-factor authentication user journeys on top-ranked websites. We find that these websites implement only a minimal number of design aspects consistently (e.g., naming and location of settings) but exhibit mixed design patterns for setup and usage of a second factor. Moreover, we find that some of the more consistently realized aspects, such as descriptions of two-factor authentication, have been described in the literature as problematic and adverse to user experience. Our results advocate for more general UX guidelines for 2FA implementers and raise new research questions about the 2FA user journeys.

==> (inline-0) <==
\begin{tabular}{@{}p{2cm} | *{1}{c} | *{1}{l} | *{3}{c} | *{2}{c} | *{11}{c} | *{2}{c} | *{4}{c} |}

    \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c|}{} & 
    \multicolumn{3}{c|}{\textbf{Discovery}} &
    \multicolumn{2}{c|}{\textbf{Education}} &
    \multicolumn{11}{c|}{\textbf{Setup}} &
    \multicolumn{2}{c|}{\textbf{Usage}} &
    \multicolumn{4}{c|}{\textbf{Deactivation}}

    \\
    \hhline{*{3}{~}*{22}{-}}
    \textbf{Website} &
    \tikz \node[rotate=90] {\textbf{Subcluster}}; &
    \tikz \node[rotate=90] {\textbf{Category}}; &
 
    \tikz \node[rotate=90] {Promotion}; &
    \tikz \node[rotate=90] {Non-optional}; &
    \tikz \node[rotate=90] {Common-Naming-and-Location}; &
    \tikz \node[rotate=90] {Descriptive-notification}; &
    \tikz \node[rotate=90] {Additional-information}; &
    \tikz \node[rotate=90] {Option-specific-information}; &
    \tikz \node[rotate=90] {Stepwise-instructions}; &
    \tikz \node[rotate=90] {Multiselection}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Grouped-setting}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}No-enforced-option}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Selectable-primary-option}; &
    \tikz \node[rotate=90] {Settings-changed-verification}; &
    \tikz \node[rotate=90] {Settings-changed-notification}; &
    \tikz \node[rotate=90] {Confirm-successful-setup}; &
    \tikz \node[rotate=90] {Informed-2FA-recovery-options}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Enforced-2FA-recovery-setup}; &
    \tikz \node[rotate=90] {Device-remembrance}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}No-preselected-option}; &
    \tikz \node[rotate=90] {Informed-deactivation}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Deactivation-verification}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Deactivation-notification}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Communicate-successful-deact.};
 
    \\\midrule
    \multicolumn{25}{c}{\textbf{Cluster 1 ($n=30$)}}\\\midrule
        airvpn.org &           \cellcolor{scone!50}1 &      VPN Providers &       \notab &          \notab &                     \cellcolor{quasi}\kindatab &                   \cellcolor{quasi}\kindatab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
       booking.com &           \cellcolor{scone!50}1 &      Hotels/Accom. &       \notab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                   \cellcolor{quasi}\kindatab &                        \cellcolor{quasi}\kindatab &                         \notab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
       clickup.com &           \cellcolor{scone!50}1 &       Task Management &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &                \notab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
          clio.com &           \cellcolor{scone!50}1 &      Legal &    \cellcolor{quasi}\kindatab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                      \notab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\
      digicert.com &           \cellcolor{scone!50}1 &      Security &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                      \notab &                           \notab &                         \cellcolor{nocondition}--- &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
     instagram.com &           \cellcolor{scone!50}1 &      Social &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &                \notab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
       laravel.com &           \cellcolor{scone!50}1 &       Cloud Computing &       \notab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                      \notab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
           mega.io &           \cellcolor{scone!50}1 &      Backup and Sync &    \cellcolor{quasi}\kindatab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
         orcid.org &           \cellcolor{scone!50}1 &      Identity Management &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
     runsignup.com &           \cellcolor{scone!50}1 &      Health &       \notab &          \notab &                \cellcolor{quasi}\kindarighttab &                   \cellcolor{quasi}\kindatab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                        \cellcolor{quasi}\kindatab &                         \notab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\
    teamviewer.com &           \cellcolor{scone!50}1 &       Remote Access &      \cellcolor{match}\yestab &          \notab &                \cellcolor{quasi}\kindarighttab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
      toodledo.com &           \cellcolor{scone!50}1 &       Task Management &       \notab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\\hline
     1password.com &           \cellcolor{sctwo!50}2 &      Identity Management &       \notab &          \notab &                \cellcolor{quasi}\kindarighttab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &               \cellcolor{match}\yestab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
      airtable.com &           \cellcolor{sctwo!50}2 &       Task Management &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                      \cellcolor{match}\yestab &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                         \notab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\
          arlo.com &           \cellcolor{sctwo!50}2 &      IoT &      \cellcolor{match}\yestab &         \cellcolor{match}\yestab &                \cellcolor{quasi}\kindarighttab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                           \notab &                           \notab &                   \cellcolor{quasi}\kindatab &                        \cellcolor{quasi}\kindatab &                        \cellcolor{match}\yestab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
       easydns.com &           \cellcolor{sctwo!50}2 &      Domains &       \notab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
        gitlab.com &           \cellcolor{sctwo!50}2 &      Developer &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                           \notab &                           \notab &                      \notab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
      roboform.com &           \cellcolor{sctwo!50}2 &      Identity Management &       \notab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &               \cellcolor{match}\yestab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\\hline
   bitdefender.com &           \cellcolor{scthree!50}3 &      Security &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
   blockchain.info &           \cellcolor{scthree!50}3 &      Cryptocurrencies &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                      \notab &                           \notab &                         \cellcolor{nocondition}--- &               \cellcolor{match}\yestab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
         coned.com &           \cellcolor{scthree!50}3 &      Utilities &      \cellcolor{match}\yestab &         \cellcolor{match}\yestab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                      \notab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \cellcolor{nocondition}--- &                   \notab &                       \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                                 \cellcolor{nocondition}--- \\
      facebook.com &           \cellcolor{scthree!50}3 &      Social &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                           \notab &                           \notab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                         \notab &               \cellcolor{match}\yestab &                   \notab &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\
         hover.com &           \cellcolor{scthree!50}3 &      Domains &    \cellcolor{quasi}\kindatab &          \notab &                     \cellcolor{quasi}\kindatab &                   \cellcolor{quasi}\kindatab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
           join.me &           \cellcolor{scthree!50}3 &       Remote Access &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\
    jottacloud.com &           \cellcolor{scthree!50}3 &      Backup and Sync &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
        kraken.com &           \cellcolor{scthree!50}3 &      Cryptocurrencies &      \cellcolor{match}\yestab &         \cellcolor{match}\yestab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                        \cellcolor{quasi}\kindatab &                         \notab &                \notab &                   \cellcolor{nocondition}--- &                   \notab &                       \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                                 \cellcolor{nocondition}--- \\
       logmein.com &           \cellcolor{scthree!50}3 &       Remote Access &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                      \notab &                          \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\
     mailchimp.com &           \cellcolor{scthree!50}3 &      Communication &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &             \notab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &        \cellcolor{quasi}\kindarighttab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\
     namecheap.com &           \cellcolor{scthree!50}3 &      Domains &    \cellcolor{quasi}\kindatab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
          xero.com &           \cellcolor{scthree!50}3 &      Finance &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                      \notab &                          \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
     \midrule\multicolumn{25}{c}{\textbf{Cluster 2 ($n=29$)}}\\\midrule
     bitwarden.com &           \cellcolor{scone!50}1 &      Identity Management &       \notab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \notab &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
      blizzard.com &           \cellcolor{scone!50}1 &      Gaming &       \notab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \notab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
   callcentric.com &           \cellcolor{scone!50}1 &      Utilities &      \cellcolor{match}\yestab &          \notab &                        \notab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                      \notab &                           \notab &                         \cellcolor{nocondition}--- &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\
      clubhouse.io &           \cellcolor{scone!50}1 &       Task Management &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
        icloud.com &           \cellcolor{scone!50}1 &      Backup and Sync &      \cellcolor{match}\yestab &         \cellcolor{match}\yestab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                           \notab &                   \cellcolor{quasi}\kindatab &                           \notab &                         \cellcolor{nocondition}--- &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                   \notab &                       \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                                 \cellcolor{nocondition}--- \\
keepersecurity.com &           \cellcolor{scone!50}1 &      Identity Management &    \cellcolor{quasi}\kindatab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &             \notab &                \notab &                       \notab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
   kickstarter.com &           \cellcolor{scone!50}1 &       Crowdfunding &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                   \cellcolor{match}\yestab &                         \notab &                   \notab &           \cellcolor{match}\yestab &             \notab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &             \cellcolor{quasi}\kindatab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
       realvnc.com &           \cellcolor{scone!50}1 &       Remote Access &      \cellcolor{match}\yestab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
        reddit.com &           \cellcolor{scone!50}1 &      Social &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
        roblox.com &           \cellcolor{scone!50}1 &      Gaming &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \notab &                           \notab &                         \cellcolor{nocondition}--- &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
      synology.com &           \cellcolor{scone!50}1 &      Backup and Sync &      \cellcolor{match}\yestab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &        \cellcolor{quasi}\kindarighttab &                   \notab &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
    virustotal.com &           \cellcolor{scone!50}1 &      Security &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                           \notab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\\hline
             adobe.com &           \cellcolor{sctwo!50}2 &      Other &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &        \cellcolor{quasi}\kindarighttab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
     backblaze.com &           \cellcolor{sctwo!50}2 &      Backup and Sync &      \cellcolor{match}\yestab &          \notab &                     \cellcolor{quasi}\kindatab &                      \notab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
         bybit.com &           \cellcolor{sctwo!50}2 &      Cryptocurrencies &       \notab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
      docusign.com &           \cellcolor{sctwo!50}2 &      Legal &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                   \cellcolor{match}\yestab &                         \notab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &             \cellcolor{quasi}\kindatab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\

     \bottomrule
                   \multicolumn{25}{r}{\textit{continued on next page}}
      \end{tabular}

\end{table*}

\begin{table*}[!htbp]
  \centering

  \footnotesize
  \setlength{\tabcolsep}{2 pt} % width of column
  \def\arraystretch{1.0} % height of row

  \begin{tabular}{@{}p{2cm} | *{1}{c} | *{1}{l} | *{3}{c} | *{2}{c} | *{11}{c} | *{2}{c} | *{4}{c} |}

    \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c|}{} & 
    \multicolumn{3}{c|}{\textbf{Discovery}} &
    \multicolumn{2}{c|}{\textbf{Education}} &
    \multicolumn{11}{c|}{\textbf{Setup}} &
    \multicolumn{2}{c|}{\textbf{Usage}} &
    \multicolumn{4}{c|}{\textbf{Deactivation}}

    \\
    \hhline{*{3}{~}*{22}{-}}
    \textbf{Website} &
    \tikz \node[rotate=90] {\textbf{Subcluster}}; &
    \tikz \node[rotate=90] {\textbf{Category}}; &
 
    \tikz \node[rotate=90] {Promotion}; &
    \tikz \node[rotate=90] {Non-optional}; &
    \tikz \node[rotate=90] {Common-Naming-and-Location}; &
    \tikz \node[rotate=90] {Descriptive-notification}; &
    \tikz \node[rotate=90] {Additional-information}; &
    \tikz \node[rotate=90] {Option-specific-information}; &
    \tikz \node[rotate=90] {Stepwise-instructions}; &
    \tikz \node[rotate=90] {Multiselection}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Grouped-setting}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}No-enforced-option}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Selectable-primary-option}; &
    \tikz \node[rotate=90] {Settings-changed-verification}; &
    \tikz \node[rotate=90] {Settings-changed-notification}; &
    \tikz \node[rotate=90] {Confirm-successful-setup}; &
    \tikz \node[rotate=90] {Informed-2FA-recovery-options}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Enforced-2FA-recovery-setup}; &
    \tikz \node[rotate=90] {Device-remembrance}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}No-preselected-option}; &
    \tikz \node[rotate=90] {Informed-deactivation}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Deactivation-verification}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Deactivation-notification}; &
    \tikz \node[rotate=90] {\cellcolor{gray!20}Communicate-successful-deact.};
 
    \\\midrule
    \multicolumn{25}{c}{\textbf{Cluster 2} (continued)}\\\midrule
           dropbox.com &           \cellcolor{sctwo!50}2 &      Backup and Sync &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
            ea.com &           \cellcolor{sctwo!50}2 &      Gaming &       \notab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &               \cellcolor{match}\yestab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
      evernote.com &           \cellcolor{sctwo!50}2 &      Backup and Sync &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                      \cellcolor{match}\yestab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\
      lastpass.com &           \cellcolor{sctwo!50}2 &      Identity Management &    \cellcolor{quasi}\kindatab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                      \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                        \cellcolor{quasi}\kindatab &                         \notab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
        norton.com &           \cellcolor{sctwo!50}2 &      Security &      \cellcolor{match}\yestab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                           \notab &                          \cellcolor{match}\yestab &                      \notab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\
        stripe.com &           \cellcolor{sctwo!50}2 &      Payments &       \notab &          \notab &                \cellcolor{quasi}\kindarighttab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
         twitch.tv &           \cellcolor{sctwo!50}2 &      Entertainment &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &             \cellcolor{quasi}\kindatab &                   \notab &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
         unity.com &           \cellcolor{sctwo!50}2 &      Developer &       \notab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                        \cellcolor{quasi}\kindatab &                         \notab &               \cellcolor{match}\yestab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
            vk.com &           \cellcolor{sctwo!50}2 &      Social &      \cellcolor{match}\yestab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &        \cellcolor{quasi}\kindarighttab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
          zoho.com &           \cellcolor{sctwo!50}2 &      Email &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
           zoom.us &           \cellcolor{sctwo!50}2 &      Communication &    \cellcolor{quasi}\kindatab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\\hline
    cloudflare.com &           \cellcolor{scthree!50}3 &      Security &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                           \notab &                      \notab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
        tumblr.com &           \cellcolor{scthree!50}3 &      Social &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                         \notab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                           \notab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                         \notab &                \notab &                   \notab &                  \cellcolor{match}\yestab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
        \midrule\multicolumn{25}{c}{\textbf{Cluster 3 ($n=4$)}}\\\midrule
       23andme.com &           \cellcolor{scone!50}1 &      Health &       \notab &          \notab &                       \cellcolor{match}\yestab &                      \notab &                    \notab &                         \notab &                  \cellcolor{match}\yestab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
       discord.com &           \cellcolor{scone!50}1 &      Communication &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &             \notab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                       \notab &                      \cellcolor{match}\yestab &                                 \notab \\
         opera.com &           \cellcolor{scone!50}1 &      Other &      \cellcolor{match}\yestab &          \notab &                \cellcolor{quasi}\kindarighttab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                  \cellcolor{match}\yestab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\\hline
         gandi.net &           \cellcolor{scthree!50}3 &      Domains &      \cellcolor{match}\yestab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                    \notab &                         \notab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &             \notab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                           \notab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                \cellcolor{match}\yestab \\
         \midrule\multicolumn{25}{c}{\textbf{Cluster 4 ($n=9$)}}\\\midrule
     atlassian.com &           \cellcolor{scone!50}1 &      Developer &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\\hline
      basecamp.com &           \cellcolor{sctwo!50}2 &      Communication &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
       binance.com &           \cellcolor{sctwo!50}2 &      Cryptocurrencies &      \cellcolor{match}\yestab &         \cellcolor{match}\yestab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
      bitfinex.com &           \cellcolor{sctwo!50}2 &      Cryptocurrencies &      \cellcolor{match}\yestab &         \cellcolor{match}\yestab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \notab &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
  digitalocean.com &           \cellcolor{sctwo!50}2 &       Cloud Computing &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
        google.com &           \cellcolor{sctwo!50}2 &      Email &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &                \notab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \notab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &        \cellcolor{quasi}\kindarighttab &                   \notab &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
        newegg.com &           \cellcolor{sctwo!50}2 &      Retail &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\\hline
     epicgames.com &           \cellcolor{scthree!50}3 &      Gaming &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &        \cellcolor{quasi}\kindarighttab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                       \notab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
             id.me &           \cellcolor{scthree!50}3 &      Identity Management &       \notab &          \notab &                     \cellcolor{quasi}\kindatab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                           \notab &                          \cellcolor{match}\yestab &                      \notab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                  \cellcolor{match}\yestab &                   \notab &                       \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                                 \cellcolor{nocondition}--- \\
            \midrule\multicolumn{25}{c}{\textbf{Cluster 5 ($n=8$)}}\\\midrule
        github.com &           \cellcolor{scone!50}1 &      Developer &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &             \notab &                \notab &                       \notab &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\
   meistertask.com &           \cellcolor{scone!50}1 &       Task Management &    \cellcolor{quasi}\kindatab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
youneedabudget.com &           \cellcolor{scone!50}1 &      Finance &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &            \notab &             \cellcolor{nocondition}--- &                \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\\hline
         ifttt.com &           \cellcolor{sctwo!50}2 &      IoT &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
   playstation.com &           \cellcolor{sctwo!50}2 &      Gaming &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
       twitter.com &           \cellcolor{sctwo!50}2 &      Social &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &           \cellcolor{match}\yestab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \notab &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \notab &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\\hline
          etsy.com &           \cellcolor{scthree!50}3 &      Retail &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                       \notab &                       \notab &                                 \notab \\
            va.gov &           \cellcolor{scthree!50}3 &      Government &      \cellcolor{match}\yestab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                      \cellcolor{quasi}\kindatab &                \notab &                   \cellcolor{nocondition}--- &                   \notab &                       \cellcolor{nocondition}--- &                       \cellcolor{nocondition}--- &                                 \cellcolor{nocondition}--- \\
            \midrule\multicolumn{25}{c}{\textbf{Cluster 6 ($n=5$)}}\\\midrule
        amazon.com &           \cellcolor{sctwo!50}2 &      Retail &       \notab &          \notab &                       \cellcolor{match}\yestab &                   \cellcolor{quasi}\kindatab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                        \cellcolor{quasi}\kindatab &                         \notab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
          ebay.com &           \cellcolor{sctwo!50}2 &      Retail &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                           \notab &                         \cellcolor{nocondition}--- &                \notab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                \cellcolor{match}\yestab \\
      linkedin.com &           \cellcolor{sctwo!50}2 &      Social &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                   \cellcolor{match}\yestab &                         \notab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                        \cellcolor{quasi}\kindatab &                         \notab &        \cellcolor{quasi}\kindarighttab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                                 \notab \\
        paypal.com &           \cellcolor{sctwo!50}2 &      Payments &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                         \notab &                  \cellcolor{match}\yestab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                           \notab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                        \cellcolor{quasi}\kindatab &                         \notab &             \cellcolor{quasi}\kindatab &                   \cellcolor{nocondition}--- &                  \cellcolor{match}\yestab &                      \cellcolor{match}\yestab &                       \notab &                                 \notab \\
         yahoo.com &           \cellcolor{sctwo!50}2 &      Email &       \notab &          \notab &                       \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                    \notab &                        \cellcolor{match}\yestab &                   \notab &         \cellcolor{quasi}\kindatab &            \cellcolor{match}\yestab &               \cellcolor{match}\yestab &                       \cellcolor{nocondition}--- &                          \cellcolor{match}\yestab &                          \cellcolor{match}\yestab &                     \cellcolor{match}\yestab &                        \cellcolor{quasi}\kindatab &                        \cellcolor{match}\yestab &        \cellcolor{quasi}\kindarighttab &                   \cellcolor{nocondition}--- &                \cellcolor{quasi}\kindatab &                      \cellcolor{match}\yestab &                       \notab &                                \cellcolor{match}\yestab \\
     \bottomrule
                    \multicolumn{25}{c}{}\\[-2ex]
                   \multicolumn{25}{c}{\yes\  = factor matches; \no\ = factor does not match; \nocondition\ = does not apply}\\[1ex]
                   \multicolumn{25}{c}{\kinda\ = factor quasi matches (for factors with 3-point and 4-point scales); \kindaright\ = factor quasi matches (for factors with 4-point scales)}\\[1ex]
               
                \multicolumn{25}{c}{\colorbox{gray!20}{Gray column headers} indicate conditional factors dependent on other factors to be applicable}
      \end{tabular}
\begin{tabular}{lr@{ }r}
\toprule
\multicolumn{3}{c}{\textbf{Name of 2FA in website settings}}\\
\midrule
  Two-Factor Authentication (2FA) & 42 & (49.41\%) \\
      Two-Step Verification (2SV) & 24 & (28.24\%) \\
                      Other & 12 & (14.12\%) \\
Multi-Factor Authentication (MFA) &   4 & (4.71\%) \\
    Two-Step Authentication (2SA) &   3 & (3.53\%) \\
\midrule
\multicolumn{3}{c}{\textbf{Location of 2FA settings}}\\
\midrule
Security / Account & 78 & (91.76\%) \\
             Other &   7 & (8.24\%) \\
\midrule
\multicolumn{3}{c}{\textbf{Focus of 2FA description}}\\
\midrule
Security & 69 & (92.00\%) \\
  Device &   6 & (8.00\%) \\
 \midrule
\multicolumn{3}{c}{\textbf{Description of device remembrance}}\\
\midrule
Remember & 16 & (51.61\%) \\
   Trust &  9 & (29.03\%) \\
    Skip &  4 & (12.90\%) \\
   Other &  2 & ( 6.45\%) \\
\bottomrule
\end{tabular}
